Optimal Power Flow Using Graph Neural Networks

Optimal power flow (OPF) is one of the most important optimization problems in the energy industry. In its simplest form, OPF attempts to find the optimal power that the generators within the grid have to produce to satisfy a given demand. Optimality is measured with respect to the cost that each generator incurs in producing this power. The OPF problem is non-convex due to the sinusoidal nature of electrical generation and thus is difficult to solve. Using small angle approximations leads to a convex problem known as DC OPF, but this approximation is no longer valid when power grids are heavily loaded. Many approximate solutions have been since put forward, but these do not scale to large power networks. In this paper, we propose using graph neural networks (which are localized, scalable parametrizations of network data) trained under the imitation learning framework to approximate a given optimal solution. While the optimal solution is costly, it is only required to be computed for network states in the training set. During test time, the GNN adequately learns how to compute the OPF solution. Numerical experiments are run on the IEEE-30 and IEEE-118 test cases.

==> figures/graphConvolution.tex <==
% !TEX root = ../opfICASSP20.tex

\def \thisplotscale {1.8}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [rectangle, 
                    thin,
                    minimum width = 0.5*\unit, 
                    minimum height = \sumshift*\unit, 
                    anchor = west,
                    draw,
                    fill = pennblue!20]

\tikzstyle {sum} = [circle, 
                    thin,
                    minimum width  = 0.3*\unit, 
                    minimum height = 0.3*\unit, 
                    anchor = center,
                    draw,
                    fill = pennblue!20]


\def \deltax {1.2}
\def \deltay {0.8}
\def \sumshift {0.4}

\begin{tikzpicture}[x = 1*\unit, y = 1*\unit] \footnotesize
    
% Begin by drawing an empty node for initializing the chain
\node (origin) [] {};
\path (origin) ++ (0.2*\deltax, 0) node (first) [] {};
    
% Draw the chain of graph shifts
\path (first) ++ (1.35*\deltax, 0) node (0) [Phi] {$\bbW$};
\path (0)     ++ (1.35*\deltax, 0) node (1) [Phi] {$\bbW$};
\path (1)     ++ (1.35*\deltax, 0) node (2) [Phi] {$\bbW$};

% End by drawing an empty node for finalizing the chain
\path (2.east) ++ (1.0*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the chain of additions
\path (first.east) ++ (1.5*\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [very near start, above] node {$\bbx_{\ell-1}^{g}$}               (0);	
\path[-stealth] (0)     edge [above] node {$\ \bbW\bbX_{\ell-1}$}     (1);	
\path[-stealth] (1)     edge [above] node {$\ \bbW^{2}\bbX_{\ell-1}$} (2);	
\path[-]        (2)     edge [above, near end] node {$\ \bbW^{3}\bbX_{\ell-1}$} (sum3 |- last);

% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- first) -- (sum0) node [midway, right] {$\bbH_{\ell 0}$};	
\path[-stealth, draw] (sum1 |- 0)     -- (sum1) node [midway, right] {$\bbH_{\ell 1}$};	
\path[-stealth, draw] (sum2 |- 1)     -- (sum2) node [midway, right] {$\bbH_{\ell 2}$};	
\path[-stealth, draw] (sum3 |- 2)     -- (sum3) node [midway, right] {$\bbH_{\ell 3}$};

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);	
\path[-stealth, draw] (sum1) -- (sum2);	
\path[-stealth, draw] (sum2) -- (sum3);	

% Draw nonlinearity
\path (sum3.east) ++ (2.0 * \deltax, 0) node (nonlinearity) [sum, fill=penngreen!20] {$\sigma_{\ell}$};
\path[-stealth,draw] (sum3) -- (nonlinearity) node [midway, above] {$\displaystyle \sum_{k=0}^{K-1} \bbW^{k} \bbX_{\ell-1} \bbH_{\ell k}$};

% draw output
\path[-stealth] (nonlinearity.east) edge [midway, above] node {$\bbX_{\ell}$} ++ (0.3*\deltax, 0);

% draw two more features
%\path (sum3) ++ (0.9*\deltax, 0.5*\deltay) node (secondFeature) [above] {$\color{gray} \bbh_{\ell}^{fg'} \ast_{\bbS} \bbx_{\ell-1}^{g'}$};
%\path[-stealth, draw=gray] (secondFeature.east) -| (sumFeatures);

% draw two more features
%\path (sum3) ++ (0.9*\deltax, \deltay) node (thirdFeature) [above] {$\color{gray} \bbh_{\ell}^{fg''} \ast_{\bbS} \bbx_{\ell-1}^{g''}$};
%\path[-stealth, draw=gray] (thirdFeature.east) -| (sumFeatures);


\end{tikzpicture}
